Dynamic Prompting of Frozen Text-to-Image Diffusion Models for Panoptic Narrative Grounding

Panoptic narrative grounding (PNG), whose core target is fine-grained image-text alignment, requires a panoptic segmentation of referred objects given a narrative caption. Previous discriminative methods achieve only weak or coarse-grained alignment by panoptic segmentation pretraining or CLIP model adaptation. Given the recent progress of text-to-image Diffusion models, several works have shown their capability to achieve fine-grained image-text alignment through cross-attention maps and improved general segmentation performance. However, the direct use of phrase features as static prompts to apply frozen Diffusion models to the PNG task still suffers from a large task gap and insufficient vision-language interaction, yielding inferior performance. Therefore, we propose an Extractive-Injective Phrase Adapter (EIPA) bypass within the Diffusion UNet to dynamically update phrase prompts with image features and inject the multimodal cues back, which leverages the fine-grained image-text alignment capability of Diffusion models more sufficiently. In addition, we also design a Multi-Level Mutual Aggregation (MLMA) module to reciprocally fuse multi-level image and phrase features for segmentation refinement. Extensive experiments on the PNG benchmark show that our method achieves new state-of-the-art performance.

==> figs/average_recall_figures.tex <==
\begin{subfigure}[t]{.3\linewidth}
  \centering
  \resizebox{0.95\linewidth}{!}{%
  \begin{tikzpicture}[/pgfplots/width=1.45\linewidth, /pgfplots/height=1.45\linewidth]
    \begin{axis}[% Axis labels
                 ymin=0,ymax=1,xmin=0,xmax=1,
    			 % Axis labels
        		 xlabel=IoU,
        		 ylabel=Recall@IoU,
         		 xlabel shift={-2pt},
        		 ylabel shift={-3pt},
         		 % General appearance
		         font=\small,
		         axis equal image=true,
		         enlargelimits=false,
		         clip=true,
		         % Grids
        	     grid style=solid, grid=both,
                 major grid style={white!85!black},
        		 minor grid style={white!95!black},
		 		 xtick={0,0.1,...,1.1},
                 xticklabels={0,.1,.2,.3,.4,.5,.6,.7,.8,.9,1},
        		 ytick={0,0.1,...,1.1},
                 yticklabels={0,.1,.2,.3,.4,.5,.6,.7,.8,.9,1},
         		 minor xtick={0,0.02,...,1},
		         minor ytick={0,0.02,...,1},
        		 % Legend
        		 legend style={at={(0.05,0.05)},
                 		       anchor=south west},
                 legend cell align={left}]
    \addplot+[red,solid,mark=none,ultra thick] table[x=IoU,y=overall]{figs/sota.txt};
    \addlegendentry{EIPA+MLMA}
    \addplot+[green,solid,mark=none,ultra thick] table[x=IoU,y=overall]{figs/mlma.txt};
    \addlegendentry{MLMA only}
    \addplot+[blue,solid,mark=none,ultra thick] table[x=IoU,y=overall]{figs/eipa.txt};
    \addlegendentry{EIPA only}
    \addplot+[olive,solid,mark=none,ultra thick] table[x=IoU,y=overall]{figs/baseline.txt};
    \addlegendentry{Static Baseline}
    \end{axis}
\end{tikzpicture}}
  \subcaption{Overall performance}
  \label{fig:overall}
\end{subfigure}
\begin{subfigure}[t]{.3\linewidth}
  \centering
    \resizebox{0.95\linewidth}{!}{%
  \begin{tikzpicture}[/pgfplots/width=1.45\linewidth, /pgfplots/height=1.45\linewidth]
    \begin{axis}[% Axis labels
                 ymin=0,ymax=1,xmin=0,xmax=1,
    			 % Axis labels
        		 xlabel=IoU,
        		 ylabel=Recall@IoU,
         		 xlabel shift={-2pt},
        		 ylabel shift={-3pt},
         		 % General appearance
		         font=\small,
		         axis equal image=true,
		         enlargelimits=false,
		         clip=true,
		         % Grids
        	     grid style=solid, grid=both,
                 major grid style={white!85!black},
        		 minor grid style={white!95!black},
		 		 xtick={0,0.1,...,1.1},
                 xticklabels={0,.1,.2,.3,.4,.5,.6,.7,.8,.9,1},
        		 ytick={0,0.1,...,1.1},
                 yticklabels={0,.1,.2,.3,.4,.5,.6,.7,.8,.9,1},
         		 minor xtick={0,0.02,...,1},
		         minor ytick={0,0.02,...,1},
        		 % Legend
        		 legend style={at={(0.05,0.05)},
                 		       anchor=south west},
                 legend cell align={left}]
    \addplot+[red,dashed,mark=none,ultra thick] table[x=IoU,y=things]{figs/sota.txt};
    \addlegendentry{EIPA+MLMA(Things)}
    \addplot+[green,dashed,mark=none,ultra thick] table[x=IoU,y=things]{figs/mlma.txt};
    \addlegendentry{MLMA only(Things)}
    \addplot+[blue,dashed,mark=none,ultra thick] table[x=IoU,y=things]{figs/eipa.txt};
    \addlegendentry{EIPA only(Things)}
    \addplot+[olive,dashed,mark=none,ultra thick] table[x=IoU,y=things]{figs/baseline.txt};
    \addlegendentry{Static Baseline(Things)}
    \addplot+[red,solid,mark=none,ultra thick] table[x=IoU,y=stuff]{figs/sota.txt};
    \addlegendentry{EIPA+MLMA(Stuff)}
    \addplot+[green,solid,mark=none,ultra thick] table[x=IoU,y=stuff]{figs/mlma.txt};
    \addlegendentry{MLMA only(Stuff)}
    \addplot+[blue,solid,mark=none,ultra thick] table[x=IoU,y=stuff]{figs/eipa.txt};
    \addlegendentry{EIPA only(Stuff)}
    \addplot+[olive,solid,mark=none,ultra thick] table[x=IoU,y=stuff]{figs/baseline.txt};
    \addlegendentry{Static Baseline(Stuff)}
    \end{axis}
\end{tikzpicture}}
  \subcaption{Things and stuff categories}
  \label{fig:things_stuff}
\end{subfigure}
\begin{subfigure}[t]{.3\linewidth}
  \centering
      \resizebox{0.95\linewidth}{!}{%
  \begin{tikzpicture}[/pgfplots/width=1.45\linewidth, /pgfplots/height=1.45\linewidth]
    \begin{axis}[% Axis labels
                 ymin=0,ymax=1,xmin=0,xmax=1,
    			 % Axis labels
        		 xlabel=IoU,
        		 ylabel=Recall@IoU,
         		 xlabel shift={-2pt},
        		 ylabel shift={-3pt},
         		 % General appearance
		         font=\small,
		         axis equal image=true,
		         enlargelimits=false,
		         clip=true,
		         % Grids
        	     grid style=solid, grid=both,
                 major grid style={white!85!black},
        		 minor grid style={white!95!black},
		 		 xtick={0,0.1,...,1.1},
                 xticklabels={0,.1,.2,.3,.4,.5,.6,.7,.8,.9,1},
        		 ytick={0,0.1,...,1.1},
                 yticklabels={0,.1,.2,.3,.4,.5,.6,.7,.8,.9,1},
         		 minor xtick={0,0.02,...,1},
		         minor ytick={0,0.02,...,1},
        		 % Legend
        		 legend style={at={(0.05,0.05)},
                 		       anchor=south west},
                 legend cell align={left}]
    \addplot+[red,dashed,mark=none,ultra thick] table[x=IoU,y=singulars]{figs/sota.txt};
    \addlegendentry{EIPA+MLMA(Singulars)}
    \addplot+[green,dashed,mark=none,ultra thick] table[x=IoU,y=singulars]{figs/mlma.txt};
    \addlegendentry{MLMA only(Singulars)}
    \addplot+[blue,dashed,mark=none,ultra thick] table[x=IoU,y=singulars]{figs/eipa.txt};
    \addlegendentry{EIPA only(Singulars)}
    \addplot+[olive,dashed,mark=none,ultra thick] table[x=IoU,y=singulars]{figs/baseline.txt};
    \addlegendentry{Static Baseline(Singulars)}
    \addplot+[red,solid,mark=none,ultra thick] table[x=IoU,y=plurals]{figs/sota.txt};
    \addlegendentry{EIPA+MLMA(Plurals)}
    \addplot+[green,solid,mark=none,ultra thick] table[x=IoU,y=plurals]{figs/mlma.txt};
    \addlegendentry{MLMA only(Plurals)}
    \addplot+[blue,solid,mark=none,ultra thick] table[x=IoU,y=plurals]{figs/eipa.txt};
    \addlegendentry{EIPA only(Plurals)}
    \addplot+[olive,solid,mark=none,ultra thick] table[x=IoU,y=plurals]{figs/baseline.txt};
    \addlegendentry{Static Baseline(Plurals)}
    \end{axis}
\end{tikzpicture}}
  \subcaption{Singulars and plurals}
  \label{fig:singulars_plurals}
\end{subfigure}
